An extensive numerical benchmark study of deterministic vs. stochastic derivative-free global optimization algorithms

Research in derivative-free global optimization is under active development, and many solution techniques are available today. Therefore, the experimental comparison of previous and emerging algorithms must be kept up to date. This paper considers the solution to the bound-constrained, possibly black-box global optimization problem. It compares 64 derivative-free deterministic algorithms against classic and state-of-the-art stochastic solvers. Among deterministic ones, a particular emphasis is on DIRECT-type, where, in recent years, significant progress has been made. A set of 800 test problems generated by the well-known GKLS generator and 397 traditional test problems from DIRECTGOLib v1.2 collection are utilized in a computational study. More than 239400 solver runs were carried out, requiring more than 531 days of single CPU time to complete them. It has been found that deterministic algorithms perform excellently on GKLS-type and low-dimensional problems, while stochastic algorithms have shown to be more efficient in higher dimensions.

==> (inline-0) <==
\begin{tikzpicture}
				\begin{groupplot}[
					group style={
						% set how the plots should be organized
						group size=2 by 4,
						% only show ticklabels and axis labels on the bottom
						x descriptions at=edge bottom,
						y descriptions at=edge left,
						% set the `vertical sep' to zero
						vertical sep=0pt,
						horizontal sep=0pt,
					},
					height=1\textwidth,width=1\textwidth
					% set the x axis default to logarithmic
					% xmode=log
					]
					% start the first plot
					\nextgroupplot[
					ymin=0,ymax=0.765,
					ytick distance=0.1,
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ytick = {0.00, 0.15 ,0.30, 0.45, 0.60, 0.75},
					yticklabels = {0.00, 0.15 ,0.30, 0.45, 0.60, 0.75},
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					restrict x to domain=0:2500,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Simple.txt};
					\node[draw] at (150, 0.70) {Q1};
					\nextgroupplot[
					ymin=0,ymax=1.02,
					ytick distance=0.1,
					ytick = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					yticklabels = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directmro}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Simple.txt};
					\node[draw] at (250000, 0.1) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.765,
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					height=0.6\textwidth,width=0.725\textwidth,
					ytick = {0.00, 0.15 ,0.30, 0.45, 0.60, 0.75},
					yticklabels = {0.00, 0.15 ,0.30, 0.45, 0.60, 0.75},
					ylabel near ticks, yticklabel pos=left,
					restrict x to domain=0:2500,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Simple.txt};
					\node[draw] at (2350, 0.06) {Q2};
					\nextgroupplot[
					ymin=0,ymax=1.02,
					ytick distance=0.1,
					ytick = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					yticklabels = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Simple.txt};
					\node[draw] at (250000, 0.1) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.51,
					ytick = {0.00, 0.10, 0.20, 0.30, 0.40, 0.50},
					yticklabels = {0.00, 0.10, 0.20, 0.30, 0.40, 0.50},
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					height=0.6\textwidth,width=0.725\textwidth,
					restrict x to domain=0:2500,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MSL] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Simple.txt};
					\node[draw] at (2350, 0.04) {Q3};
					\nextgroupplot[
					ymin=0,ymax=1.02,
					ytick distance=0.1,
					ytick = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					yticklabels = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Simple.txt};
					\node[draw] at (250000, 0.1) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.255,
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					height=0.6\textwidth,width=0.725\textwidth,
					ytick = {0.00,0.05,0.10,0.15,0.20,0.25},
					yticklabels = {0.00,0.05,0.10,0.15,0.20,0.25},
					ylabel near ticks, yticklabel pos=left,
					restrict x to domain=0:2500,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend style={column sep=1pt},
					legend cell align={left},
					legend style={fill=none},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Simple.txt};
					\node[draw] at (2350, 0.23) {Q4};
					\nextgroupplot[
					ymin=0,ymax=0.612,
					ytick distance=0.1,
					ytick = {0.00, 0.12, 0.24, 0.36, 0.48, 0.60},
					yticklabels = {0.00, 0.12, 0.24, 0.36, 0.48, 0.60},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Simple.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Simple.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Simple.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Simple.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Simple.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Simple.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Simple.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Simple.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Simple.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Simple.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MSL] {data/Simple.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Simple.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Simple.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Simple.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Simple.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Simple.txt};
					\node[draw] at (250000, 0.55) {Q4};
				\end{groupplot}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
				\begin{groupplot}[
					group style={
						% set how the plots should be organized
						group size=2 by 4,
						% only show ticklabels and axis labels on the bottom
						x descriptions at=edge bottom,
						y descriptions at=edge left,
						% set the `vertical sep' to zero
						vertical sep=0pt,
						horizontal sep=0pt,
					},
					height=0.5\textwidth,width=0.5\textwidth
					% set the x axis default to logarithmic
					% xmode=log
					]
					% start the first plot
					\nextgroupplot[
					ymin=0,ymax=0.714,
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ytick = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					yticklabels = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					restrict x to domain=0:2500,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Hard.txt};
					\node[draw] at (2350, 0.06) {Q1};
					\nextgroupplot[
					ymin=0,ymax=1.02,
					ytick distance=0.1,
					ytick = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					yticklabels = {0.00 ,0.20, 0.40, 0.60, 0.80, 1.00},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Hard.txt};
					\node[draw] at (250000, 0.1) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.408,
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					height=0.6\textwidth,width=0.725\textwidth,
					ytick = {0.00,0.08,0.16,0.24,0.32,0.40},
					yticklabels = {0.00,0.08,0.16,0.24,0.32,0.40},
					ylabel near ticks, yticklabel pos=left,
					restrict x to domain=0:2500,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Hard.txt};
					\node[draw] at (2350, 0.04) {Q2};
					\nextgroupplot[
					ymin=0,ymax=1.02,
					ytick distance=0.1,
					ytick = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					yticklabels = {0.00, 0.20, 0.40, 0.60, 0.80, 1.00},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Hard.txt};
					\node[draw] at (250000, 0.1) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.204,
					ytick = {0.00, 0.04 ,0.08, 0.12, 0.16, 0.20},
					yticklabels = {0.00, 0.04 ,0.08, 0.12, 0.16, 0.20},
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					height=0.6\textwidth,width=0.725\textwidth,
					restrict x to domain=0:2500,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Hard.txt};
					\node[draw] at (2350, 0.02) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.816,
					ytick distance=0.1,
					ytick = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					yticklabels = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Hard.txt};
					\node[draw] at (250000, 0.09) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.102,
					xmin=0,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					scaled y ticks = false,
					height=0.6\textwidth,width=0.725\textwidth,
					ytick = {0.00, 0.02 ,0.04, 0.06, 0.08, 0.10},
					yticklabels = {0.00, 0.02 ,0.04, 0.06, 0.08, 0.10},
					ylabel near ticks, yticklabel pos=left,
					restrict x to domain=0:2500,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MSL] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Hard.txt};
					\node[draw] at (2350, 0.094) {Q4};
					\nextgroupplot[
					ymin=0,ymax=0.306,
					ytick = {0.00, 0.06 ,0.12, 0.18, 0.24, 0.30},
					yticklabels = {0.00, 0.06 ,0.12, 0.18, 0.24, 0.30},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Hard.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Hard.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Hard.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Hard.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Hard.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Hard.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Hard.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Hard.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Hard.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=MSL] {data/Hard.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Hard.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Hard.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Hard.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Hard.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Hard.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Hard.txt};
					\node[draw] at (250000, 0.28) {Q4};
				\end{groupplot}
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
				\begin{groupplot}[
					group style={
						% set how the plots should be organized
						group size=2 by 4,
						% only show ticklabels and axis labels on the bottom
						x descriptions at=edge bottom,
						y descriptions at=edge left,
						% set the `vertical sep' to zero
						vertical sep=0pt,
						horizontal sep=0pt,
					},
					height=0.5\textwidth,width=0.5\textwidth
					% set the x axis default to logarithmic
					% xmode=log
					]
					% start the first plot
					\nextgroupplot[
					ymin=0,ymax=0.612,
					ytick distance=0.1,
					ytick = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					yticklabels = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Overall.txt};
					\node[draw] at (150, 0.54) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.816,
					ytick distance=0.1,
					ytick = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					yticklabels = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Overall.txt};
					\node[draw] at (250000, 0.08) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.408,
					ytick distance=0.1,
					ytick = {0.00, 0.08 ,0.16, 0.24, 0.32, 0.40},
					yticklabels = {0.00, 0.08 ,0.16, 0.24, 0.32, 0.40},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Overall.txt};
					\node[draw] at (150, 0.36) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.663,
					ytick distance=0.1,
					ytick = {0.00, 0.13 ,0.26, 0.39, 0.52, 0.65},
					yticklabels = {0.00, 0.13 ,0.26, 0.39, 0.52, 0.65},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Overall.txt};
					\node[draw] at (250000, 0.06) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.357,
					ytick = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					yticklabels = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Overall.txt};
					\node[draw] at (150, 0.27) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.612,
					ytick distance=0.1,
					ytick = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					yticklabels = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Overall.txt};
					\node[draw] at (250000, 0.05) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.357,
					ytick = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					yticklabels = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Overall.txt};
					\node[draw] at (2350, 0.31) {Q4};
					\nextgroupplot[
					ymin=0,ymax=0.459,
					ytick = {0.00, 0.09 ,0.18, 0.27, 0.36, 0.45},
					yticklabels = {0.00, 0.09 ,0.18, 0.27, 0.36, 0.45},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Overall.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Overall.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Overall.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Overall.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Overall.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Overall.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Overall.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Overall.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Overall.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Overall.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Overall.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Overall.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Overall.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Overall.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Overall.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Overall.txt};
					\node[draw] at (250000, 0.04) {Q4};
				\end{groupplot}
		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
				\begin{groupplot}[
					group style={
						% set how the plots should be organized
						group size=2 by 4,
						% only show ticklabels and axis labels on the bottom
						x descriptions at=edge bottom,
						y descriptions at=edge left,
						% set the `vertical sep' to zero
						vertical sep=0pt,
						horizontal sep=0pt,
					},
					height=0.5\textwidth,width=0.5\textwidth
					% set the x axis default to logarithmic
					% xmode=log
					]
					% start the first plot
					\nextgroupplot[
					ymin=0,ymax=0.561,
					ytick distance=0.1,
					ytick = {0.00, 0.11 ,0.22, 0.33, 0.44, 0.55},
					yticklabels = {0.00, 0.11 ,0.22, 0.33, 0.44, 0.55},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Multimodal.txt};
					\node[draw] at (150, 0.51) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.816,
					ytick distance=0.1,
					ytick = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					yticklabels = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Multimodal.txt};
					\node[draw] at (250000, 0.08) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.357,
					ytick distance=0.1,
					ytick = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					yticklabels = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Multimodal.txt};
					\node[draw] at (150, 0.32) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.612,
					ytick distance=0.1,
					ytick = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					yticklabels = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Multimodal.txt};
					\node[draw] at (250000, 0.06) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.306,
					ytick distance=0.1,
					ytick = {0.00, 0.06 ,0.12, 0.18, 0.24, 0.30},
					yticklabels = {0.00, 0.06 ,0.12, 0.18, 0.24, 0.30},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Multimodal.txt};
					\node[draw] at (150, 0.27) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.51,
					ytick distance=0.1,
					ytick = {0.00, 0.10 ,0.20, 0.30, 0.40, 0.50},
					yticklabels = {0.00, 0.10 ,0.20, 0.30, 0.40, 0.50},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Multimodal.txt};
					\node[draw] at (250000, 0.05) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.357,
					ytick = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					yticklabels = {0.00, 0.07 ,0.14, 0.21, 0.28, 0.35},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Multimodal.txt};
					\node[draw] at (2350, 0.31) {Q4};
					\nextgroupplot[
					ymin=0,ymax=0.459,
					ytick = {0.00, 0.09 ,0.18, 0.27, 0.36, 0.45},
					yticklabels = {0.00, 0.09 ,0.18, 0.27, 0.36, 0.45},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Multimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Multimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Multimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Multimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Multimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Multimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Multimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Multimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Multimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Multimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Multimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Multimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Multimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Multimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Multimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Multimodal.txt};
					\node[draw] at (250000, 0.04) {Q4};
				\end{groupplot}
		\end{tikzpicture}
\begin{tikzpicture}
				\begin{groupplot}[
					group style={
						% set how the plots should be organized
						group size=2 by 4,
						% only show ticklabels and axis labels on the bottom
						x descriptions at=edge bottom,
						y descriptions at=edge left,
						% set the `vertical sep' to zero
						vertical sep=0pt,
						horizontal sep=0pt,
					},
					height=0.5\textwidth,width=0.5\textwidth
					% set the x axis default to logarithmic
					% xmode=log
					]
					% start the first plot
					\nextgroupplot[
					ymin=0,ymax=0.867,
					ytick distance=0.1,
					ytick = {0.00, 0.17 ,0.34, 0.51, 0.68, 0.85},
					yticklabels = {0.00, 0.17 ,0.34, 0.51, 0.68, 0.85},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Unimodal.txt};
					\node[draw] at (150, 0.77) {Q1};
					\nextgroupplot[
					ymin=0,ymax=1.02,
					ytick distance=0.1,
					ytick = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					yticklabels = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					tick label style={font=\large},
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Unimodal.txt};
					\node[draw] at (250000, 0.1) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.51,
					ytick distance=0.1,
					ytick = {0.00, 0.10 ,0.20, 0.30, 0.40, 0.50},
					yticklabels = {0.00, 0.10 ,0.20, 0.30, 0.40, 0.50},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Unimodal.txt};
					\node[draw] at (150, 0.46) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.867,
					ytick distance=0.1,
					ytick = {0.00, 0.17 ,0.34, 0.51, 0.68, 0.85},
					yticklabels = {0.00, 0.17 ,0.34, 0.51, 0.68, 0.85},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					tick label style={font=\large},
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Unimodal.txt};
					\node[draw] at (250000, 0.09) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.408,
					ytick distance=0.1,
					ytick = {0.00, 0.08 ,0.16, 0.24, 0.32, 0.40},
					yticklabels = {0.00, 0.08 ,0.16, 0.24, 0.32, 0.40},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Unimodal.txt};
					\node[draw] at (150, 0.37) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.816,
					ytick distance=0.1,
					ytick = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					yticklabels = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Unimodal.txt};
					\node[draw] at (250000, 0.07) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.459,
					ytick distance=0.1,
					ytick = {0.00, 0.09 ,0.18, 0.27, 0.36, 0.45},
					yticklabels = {0.00, 0.09 ,0.18, 0.27, 0.36, 0.45},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Unimodal.txt};
					\node[draw] at (2350, 0.04) {Q4};
					\nextgroupplot[
					ymin=0,ymax=0.612,
					ytick = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					yticklabels = {0.00, 0.12 ,0.24, 0.36, 0.48, 0.60},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Unimodal.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Unimodal.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Unimodal.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Unimodal.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Unimodal.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Unimodal.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Unimodal.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Unimodal.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Unimodal.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Unimodal.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Unimodal.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Unimodal.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Unimodal.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Unimodal.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Unimodal.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Unimodal.txt};
					\node[draw] at (250000, 0.06) {Q4};
				\end{groupplot}
		\end{tikzpicture}
\begin{tikzpicture}
				\begin{groupplot}[
					group style={
						% set how the plots should be organized
						group size=2 by 4,
						% only show ticklabels and axis labels on the bottom
						x descriptions at=edge bottom,
						y descriptions at=edge left,
						% set the `vertical sep' to zero
						vertical sep=0pt,
						horizontal sep=0pt,
					},
					height=0.5\textwidth,width=0.5\textwidth
					% set the x axis default to logarithmic
					% xmode=log
					]
					% start the first plot
					\nextgroupplot[
					ymin=0,ymax=0.714,
					ytick distance=0.1,
					ytick = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					yticklabels = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Lowdimensional.txt};
					\node[draw] at (150, 0.64) {Q1};
					\nextgroupplot[
					ymin=0,ymax=1.02,
					ytick distance=0.1,
					ytick = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					yticklabels = {0.00, 0.20 ,0.40, 0.60, 0.80, 1.00},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directg}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Lowdimensional.txt};
					\node[draw] at (250000, 0.09) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.561,
					ytick distance=0.1,
					ytick = {0.00, 0.11 ,0.22, 0.33, 0.44, 0.55},
					yticklabels = {0.00, 0.11 ,0.22, 0.33, 0.44, 0.55},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Lowdimensional.txt};
					\node[draw] at (150, 0.51) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.867,
					ytick distance=0.1,
					ytick = {0.00, 0.17 ,0.34, 0.51, 0.68, 0.85},
					yticklabels = {0.00, 0.17 ,0.34, 0.51, 0.68, 0.85},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Lowdimensional.txt};
					\node[draw] at (250000, 0.08) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.51,
					ytick distance=0.1,
					ytick = {0.00, 0.10 ,0.20, 0.30, 0.40, 0.50},
					yticklabels = {0.00, 0.10 ,0.20, 0.30, 0.40, 0.50},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= south east,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=2,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Lowdimensional.txt};
					\node[draw] at (150, 0.46) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.816,
					ytick distance=0.1,
					ytick = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					yticklabels = {0.00, 0.16 ,0.32, 0.48, 0.64, 0.80},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Lowdimensional.txt};
					\node[draw] at (250000, 0.07) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.561,
					ytick distance=0.1,
					ytick = {0.00, 0.11 ,0.22, 0.33, 0.44, 0.55},
					yticklabels = {0.00, 0.11 ,0.22, 0.33, 0.44, 0.55},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Lowdimensional.txt};
					\node[draw] at (2350, 0.04) {Q4};
					\nextgroupplot[
					ymin=0,ymax=0.714,
					ytick = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					yticklabels = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					xmin=2,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Lowdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Lowdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Lowdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Lowdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Lowdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Lowdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Lowdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Lowdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Lowdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Lowdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Lowdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Lowdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Lowdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Lowdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Lowdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Lowdimensional.txt};
					\node[draw] at (250000, 0.05) {Q4};
				\end{groupplot}
		\end{tikzpicture}
\begin{tikzpicture}
				\begin{groupplot}[
					group style={
						% set how the plots should be organized
						group size=2 by 4,
						% only show ticklabels and axis labels on the bottom
						x descriptions at=edge bottom,
						y descriptions at=edge left,
						% set the `vertical sep' to zero
						vertical sep=0pt,
						horizontal sep=0pt,
					},
					height=0.5\textwidth,width=0.5\textwidth
					% set the x axis default to logarithmic
					% xmode=log
					]
					% start the first plot
					\nextgroupplot[
					ymin=0,ymax=0.663,
					ytick distance=0.1,
					ytick = {0.00, 0.13 ,0.26, 0.39, 0.52, 0.65},
					yticklabels = {0.00, 0.13 ,0.26, 0.39, 0.52, 0.65},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Highdimensional.txt};
					\node[draw] at (2350, 0.05) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.714,
					ytick distance=0.1,
					ytick = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					yticklabels = {0.00, 0.14 ,0.28, 0.42, 0.56, 0.70},
					xmin=4,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\avoa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\oqnlp}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ca}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\beso}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aco}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\lgo}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\scso}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mcs}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mqnlp}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrev}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtca}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=REV] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=MQL] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=MCS] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=SCS] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=LGO] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=ACO] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=BES] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=CAA] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=QNL] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=AVO] {data/Highdimensional.txt};
					\node[draw] at (250000, 0.05) {Q1};
					\nextgroupplot[
					ymin=0,ymax=0.153,
					ytick distance=0.1,
					ytick = {0.00, 0.03 ,0.06, 0.09, 0.12, 0.15},
					yticklabels = {0.00, 0.03 ,0.06, 0.09, 0.12, 0.15},
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fstde}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\cnna}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sta}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=STA] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=CNN] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=FST] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Highdimensional.txt};
					\node[draw] at (2350, 0.0125) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.408,
					ytick distance=0.1,
					ytick = {0.00, 0.08 ,0.16, 0.24, 0.32, 0.40},
					yticklabels = {0.00, 0.08 ,0.16, 0.24, 0.32, 0.40},
					xmin=4,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\plor}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\multimin}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dirmin}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\aos}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\de}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvo}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birmin}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\tlbo}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sfla}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=TLB] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=BMN] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DBO] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DEE] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=AOS] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DMN] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=MMI] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=PLO] {data/Highdimensional.txt};
					\node[draw] at (250000, 0.04) {Q2};
					\nextgroupplot[
					ymin=0,ymax=0.051,
					ytick = {0.00, 0.01 ,0.02, 0.03, 0.04, 0.05},
					yticklabels = {0.00, 0.01 ,0.02, 0.03, 0.04, 0.05},
					point meta=y,
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					scaled y ticks = false,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=4,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\dtca}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdva}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ga}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\pa}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\sfla}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glccluster}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtcg}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dbdvg}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DBG] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DTG] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=CLU] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=SFL] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=PAA] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=GAA] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=DBA] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=DTA] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Highdimensional.txt};
					\node[draw] at (2350, 0.004) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.306,
					ytick distance=0.1,
					ytick = {0.00, 0.06 ,0.12, 0.18, 0.24, 0.30},
					yticklabels = {0.00, 0.06 ,0.12, 0.18, 0.24, 0.30},
					xmin=4,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=1,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\ica}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\multistart}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\fa}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\abc}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\dtco}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\bbo}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\hs}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directg}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\iwo}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\direct}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cmaes}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directl}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bads}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=BAD] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DIL] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=CMA] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=DIR] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=IWO] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=HSS] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=BBO] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DTO] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=ABC] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=FAA] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MST] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=ICA] {data/Highdimensional.txt};
					\node[draw] at (250000, 0.025) {Q3};
					\nextgroupplot[
					ymin=0,ymax=0.051,
					ytick = {0.00, 0.01 ,0.02, 0.03, 0.04, 0.05},
					yticklabels = {0.00, 0.01 ,0.02, 0.03, 0.04, 0.05},
					scaled y ticks = false,
					xmin=10,xmax=2500,
					xtick distance=500,
					tick label style={font=\large},
					restrict x to domain=0:2500,
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=left,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\be}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\cs}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\nna}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\glbsolve}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directgl}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\globalsearch}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=GLS] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=DGL] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIG] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=GLB] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=NNA] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=CSS] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=BEE] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Highdimensional.txt};
					\node[draw] at (2350, 0.047) {Q4};
					\nextgroupplot[
					ymin=0,ymax=0.153,
					ytick = {0.00, 0.03 ,0.06, 0.09, 0.12, 0.15},
					yticklabels = {0.00, 0.03 ,0.06, 0.09, 0.12, 0.15},
					xmin=4,xmax=500000,
					xmode=log,
					xtick distance=10,
					tick label style={font=\large},
					enlarge x limits=0.025,
					enlarge y limits=0.025,
					ylabel near ticks, yticklabel pos=right,
					height=0.6\textwidth,width=0.725\textwidth,
					legend pos= north west,
					legend style={font=\tiny},
					legend style={draw=none},
					legend columns=3,
					legend cell align={left},
					legend style={fill=none},
					legend style={column sep=1pt},
					]
					\addlegendimage{mark=triangle,mark options=solid,mark size=3pt,black!100,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directrest}
					\addlegendimage{mark=*,mark options=solid,mark size=3pt,sandstorm,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directmro}
					\addlegendimage{mark=square,mark options=solid,mark size=3pt,yaleblue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\birect}
					\addlegendimage{mark=diamond,mark options=solid,mark size=3pt,Tomato,line width=0.75pt,opacity=0.8}
					\addlegendentry{\surogate}
					\addlegendimage{mark=otimes,mark options=solid,mark size=3pt,red,line width=0.75pt,opacity=0.8}
					\addlegendentry{\bat}
					\addlegendimage{mark=x,mark options=solid,mark size=3pt,blue,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\birectgb}
					\addlegendimage{mark=+,mark options=solid,mark size=3pt,green,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directm}
					\addlegendimage{mark=aaa,mark options=solid,mark size=3pt,aureolin,line width=0.75pt,fill=white,opacity=0.8}
					\addlegendentry{\directaggress}
					\addlegendimage{mark=bbb,mark options=solid,mark size=3pt,DarkBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\directa}
					\addlegendimage{mark=ccc,mark options=solid,mark size=3pt,violet,line width=0.75pt,opacity=0.8}
					\addlegendentry{\StochasticRBF}
					\addlegendimage{mark=ddd,mark options=solid,mark size=3pt,rosybrown,line width=0.75pt,opacity=0.8}
					\addlegendentry{\adc}
					\addlegendimage{mark=eee,mark options=solid,mark size=3pt,selectiveyellow,line width=0.75pt,opacity=0.8}
					\addlegendentry{\sa}
					\addlegendimage{mark=fff,mark options=solid,mark size=3pt,ufogreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\mc}
					\addlegendimage{mark=ggg,mark options=solid,mark size=3pt,DarkRed,line width=0.75pt,opacity=0.8}
					\addlegendentry{\amc}
					\addlegendimage{mark=hhh,mark options=solid,mark size=3pt,forestgreen,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplc}
					\addlegendimage{mark=iii,mark options=solid,mark size=3pt,LightBlue,line width=0.75pt,opacity=0.8}
					\addlegendentry{\disimplv}
					\addplot[mymark={iii}{draw=LightBlue,solid},LightBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DCV] {data/Highdimensional.txt};
					\addplot[mymark={hhh}{draw=forestgreen,solid},forestgreen,line width=0.75pt,opacity=0.8] table[x=T,y=DCC] {data/Highdimensional.txt};
					\addplot[mymark={ggg}{draw=DarkRed,solid},DarkRed,line width=0.75pt,opacity=0.8] table[x=T,y=AMC] {data/Highdimensional.txt};
					\addplot[mymark={fff}{draw=ufogreen,solid},ufogreen,line width=0.75pt,opacity=0.8] table[x=T,y=MCC] {data/Highdimensional.txt};
					\addplot[mymark={eee}{draw=selectiveyellow,solid},selectiveyellow,line width=0.75pt,opacity=0.8] table[x=T,y=SAA] {data/Highdimensional.txt};
					\addplot[mymark={ddd}{draw=rosybrown,solid},rosybrown,line width=0.75pt,opacity=0.8] table[x=T,y=ADC] {data/Highdimensional.txt};
					\addplot[mymark={ccc}{draw=violet,solid},violet,line width=0.75pt,opacity=0.8] table[x=T,y=RBF] {data/Highdimensional.txt};
					\addplot[mymark={bbb}{draw=DarkBlue,solid},DarkBlue,line width=0.75pt,opacity=0.8] table[x=T,y=DIA] {data/Highdimensional.txt};
					\addplot[mymark={aaa}{draw=aureolin,solid},aureolin,line width=0.75pt,opacity=0.8] table[x=T,y=AGD] {data/Highdimensional.txt};
					\addplot[mymark={+}{draw=green,solid},green,line width=0.75pt,opacity=0.8] table[x=T,y=DIM] {data/Highdimensional.txt};
					\addplot[mymark={x}{draw=blue,solid},blue,line width=0.75pt,opacity=0.8] table[x=T,y=GBB] {data/Highdimensional.txt};
					\addplot[mymark={otimes}{draw=red,solid},red,line width=0.75pt,opacity=0.8] table[x=T,y=BAT] {data/Highdimensional.txt};
					\addplot[mymark={diamond}{draw=Tomato,solid},Tomato,line width=0.75pt,opacity=0.8] table[x=T,y=SUR] {data/Highdimensional.txt};
					\addplot[mymark={square}{draw=yaleblue,solid},yaleblue,line width=0.75pt,opacity=0.8] table[x=T,y=BIR] {data/Highdimensional.txt};
					\addplot[mymark={*}{draw=sandstorm,solid,fill=white},sandstorm,line width=0.75pt,opacity=0.8] table[x=T,y=MRD] {data/Highdimensional.txt};
					\addplot[mymark={triangle}{draw=black,solid},black,line width=0.75pt,opacity=0.8] table[x=T,y=DRR] {data/Highdimensional.txt};
					\node[draw] at (250000, 0.14) {Q4};
				\end{groupplot}
		\end{tikzpicture}
